Can AI Agents Learn Their Way to the Top? Evaluating Heuristic Learning in a Long-Running Game Agent Competition

Adversarial games have driven advances from heuristic search to reinforcement learning, yet learning and adapting strategies from limited samples remain challenging. AI agents offer an alternative by turning game experience into revisions of executable policies. Building on heuristic learning (HL), we formalize Adversarial Heuristic Learning (AHL), a paradigm that uses AI agents as learning engines to refine game policies and supporting software while keeping model weights fixed. We introduce AAArena, a benchmark comprising 12 authentic adversarial games and 1,920 archived human programs, with an evaluation protocol modeled on real-world game competitions. Agents interpret rules, choose opponents, analyze replays, and revise game agents to achieve their highest ranking within fixed match and evaluation budgets. We evaluate \val{completedmodels} model and harness configurations: Opus5.5 with Claude Code earns 6 gold medals, while no evaluated configuration tops the remaining 6 human ladders. Performance is generally weaker in games with more complex rule specifications. Further experiments show that opponent selection and dense feedback support policy improvement, and that agents learn from both on-policy replays of their own matches and off-policy replays of other players' matches. These results highlight HL's potential in adversarial games and identify persistent challenges in game understanding, strategy implementation, and long-horizon policy development.

==> tables_code-space.tex <==
% Generated by scripts/build_code_space.py.
\definecolor{crule}{HTML}{9AA5B1}
\definecolor{cscore}{HTML}{E3A33B}
\definecolor{cgraph}{HTML}{3B7DD8}
\definecolor{clookahead}{HTML}{C0392B}
\definecolor{ccombinatorial}{HTML}{2E9C6A}
\definecolor{cinference}{HTML}{8E5BB5}
\begin{table*}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{2.5pt}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{lcccccccc}
\toprule
Game & Opus5.5 & GPT6-sol & GLM-5.3 & Kimi K3 & DeepSeek V4 Pro & Qwen 3.8 & LongCat 2.0 & \textbf{Mean} \\
\midrule
\textit{Rollman} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.0631,.22);\fill[cscore] (0.0631,0) rectangle (0.8322,.22);\fill[cgraph] (0.8322,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.1174,.22);\fill[cscore] (0.1174,0) rectangle (0.7926,.22);\fill[cgraph] (0.7926,0) rectangle (1.1565,.22);\fill[ccombinatorial] (1.1565,0) rectangle (1.2915,.22);\fill[cinference] (1.2915,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.4005,.22);\fill[cscore] (0.4005,0) rectangle (0.8974,.22);\fill[cgraph] (0.8974,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.3104,.22);\fill[cscore] (0.3104,0) rectangle (1.0375,.22);\fill[cgraph] (1.0375,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.3526,.22);\fill[cscore] (0.3526,0) rectangle (0.9425,.22);\fill[cgraph] (0.9425,0) rectangle (1.3840,.22);\fill[clookahead] (1.3840,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7178,.22);\fill[cscore] (0.7178,0) rectangle (0.9250,.22);\fill[cgraph] (0.9250,0) rectangle (1.1107,.22);\fill[ccombinatorial] (1.1107,0) rectangle (1.1822,.22);\fill[cinference] (1.1822,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.4078,.22);\fill[cscore] (0.4078,0) rectangle (1.0479,.22);\fill[cgraph] (1.0479,0) rectangle (1.3424,.22);\fill[cinference] (1.3424,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.3385,.22);\fill[cscore] (0.3385,0) rectangle (0.9250,.22);\fill[cgraph] (0.9250,0) rectangle (1.3348,.22);\fill[clookahead] (1.3348,0) rectangle (1.3442,.22);\fill[ccombinatorial] (1.3442,0) rectangle (1.3737,.22);\fill[cinference] (1.3737,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{Pacman} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.5230,.22);\fill[cscore] (0.5230,0) rectangle (0.9321,.22);\fill[cgraph] (0.9321,0) rectangle (1.2428,.22);\fill[ccombinatorial] (1.2428,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.0631,.22);\fill[cscore] (0.0631,0) rectangle (0.4965,.22);\fill[cgraph] (0.4965,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.0406,.22);\fill[cscore] (0.0406,0) rectangle (0.8416,.22);\fill[cgraph] (0.8416,0) rectangle (1.2471,.22);\fill[ccombinatorial] (1.2471,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.6679,.22);\fill[cscore] (0.6679,0) rectangle (0.8436,.22);\fill[cgraph] (0.8436,0) rectangle (1.3621,.22);\fill[clookahead] (1.3621,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.3196,.22);\fill[cscore] (1.3196,0) rectangle (1.3865,.22);\fill[cgraph] (1.3865,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9599,.22);\fill[cscore] (0.9599,0) rectangle (1.2563,.22);\fill[cgraph] (1.2563,0) rectangle (1.3563,.22);\fill[clookahead] (1.3563,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.0800,.22);\fill[cscore] (0.0800,0) rectangle (0.4800,.22);\fill[cgraph] (0.4800,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.5220,.22);\fill[cscore] (0.5220,0) rectangle (0.8909,.22);\fill[cgraph] (0.8909,0) rectangle (1.3655,.22);\fill[clookahead] (1.3655,0) rectangle (1.3914,.22);\fill[ccombinatorial] (1.3914,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{AntWar} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.4329,.22);\fill[cscore] (0.4329,0) rectangle (0.6688,.22);\fill[cgraph] (0.6688,0) rectangle (0.8348,.22);\fill[clookahead] (0.8348,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0729,.22);\fill[cscore] (1.0729,0) rectangle (1.3814,.22);\fill[cgraph] (1.3814,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7922,.22);\fill[cscore] (0.7922,0) rectangle (1.3081,.22);\fill[clookahead] (1.3081,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0842,.22);\fill[cscore] (1.0842,0) rectangle (1.3834,.22);\fill[cgraph] (1.3834,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.6499,.22);\fill[cscore] (0.6499,0) rectangle (0.8214,.22);\fill[cgraph] (0.8214,0) rectangle (0.8867,.22);\fill[clookahead] (0.8867,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8526,.22);\fill[cscore] (0.8526,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9050,.22);\fill[cscore] (0.9050,0) rectangle (1.2090,.22);\fill[cgraph] (1.2090,0) rectangle (1.2614,.22);\fill[clookahead] (1.2614,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{AquaWar} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8558,.22);\fill[cscore] (0.8558,0) rectangle (0.9181,.22);\fill[ccombinatorial] (0.9181,0) rectangle (0.9302,.22);\fill[cinference] (0.9302,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9097,.22);\fill[cscore] (0.9097,0) rectangle (0.9525,.22);\fill[ccombinatorial] (0.9525,0) rectangle (0.9667,.22);\fill[cinference] (0.9667,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9013,.22);\fill[cscore] (0.9013,0) rectangle (0.9459,.22);\fill[ccombinatorial] (0.9459,0) rectangle (0.9599,.22);\fill[cinference] (0.9599,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9086,.22);\fill[cscore] (0.9086,0) rectangle (0.9515,.22);\fill[ccombinatorial] (0.9515,0) rectangle (0.9659,.22);\fill[cinference] (0.9659,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9036,.22);\fill[cscore] (0.9036,0) rectangle (0.9543,.22);\fill[ccombinatorial] (0.9543,0) rectangle (0.9681,.22);\fill[cinference] (0.9681,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8659,.22);\fill[cscore] (0.8659,0) rectangle (0.9323,.22);\fill[ccombinatorial] (0.9323,0) rectangle (0.9463,.22);\fill[cinference] (0.9463,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.3257,.22);\fill[cinference] (1.3257,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9529,.22);\fill[cscore] (0.9529,0) rectangle (0.9972,.22);\fill[ccombinatorial] (0.9972,0) rectangle (1.0090,.22);\fill[cinference] (1.0090,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{Generals} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.3695,.22);\fill[cscore] (0.3695,0) rectangle (0.9097,.22);\fill[cgraph] (0.9097,0) rectangle (1.1949,.22);\fill[clookahead] (1.1949,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.5366,.22);\fill[cscore] (0.5366,0) rectangle (0.9134,.22);\fill[cgraph] (0.9134,0) rectangle (1.2862,.22);\fill[clookahead] (1.2862,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8369,.22);\fill[cscore] (0.8369,0) rectangle (1.0621,.22);\fill[cgraph] (1.0621,0) rectangle (1.4222,.22);\fill[ccombinatorial] (1.4222,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8005,.22);\fill[cscore] (0.8005,0) rectangle (0.8280,.22);\fill[cgraph] (0.8280,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.5802,.22);\fill[cscore] (0.5802,0) rectangle (0.8570,.22);\fill[cgraph] (0.8570,0) rectangle (1.3952,.22);\fill[clookahead] (1.3952,0) rectangle (1.4135,.22);\fill[ccombinatorial] (1.4135,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.6483,.22);\fill[cscore] (0.6483,0) rectangle (1.1288,.22);\fill[cgraph] (1.1288,0) rectangle (1.4300,.22);\fill[clookahead] (1.4300,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7214,.22);\fill[cscore] (0.7214,0) rectangle (1.3043,.22);\fill[cgraph] (1.3043,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.6419,.22);\fill[cscore] (0.6419,0) rectangle (1.0005,.22);\fill[cgraph] (1.0005,0) rectangle (1.3755,.22);\fill[clookahead] (1.3755,0) rectangle (1.4408,.22);\fill[ccombinatorial] (1.4408,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{LostSpace} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7888,.22);\fill[cscore] (0.7888,0) rectangle (1.1126,.22);\fill[cgraph] (1.1126,0) rectangle (1.2493,.22);\fill[cinference] (1.2493,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.5903,.22);\fill[cgraph] (0.5903,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0149,.22);\fill[cscore] (1.0149,0) rectangle (1.3859,.22);\fill[cgraph] (1.3859,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9227,.22);\fill[cscore] (0.9227,0) rectangle (1.0997,.22);\fill[cgraph] (1.0997,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0033,.22);\fill[cscore] (1.0033,0) rectangle (1.2100,.22);\fill[cgraph] (1.2100,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0333,.22);\fill[cscore] (1.0333,0) rectangle (1.2063,.22);\fill[cgraph] (1.2063,0) rectangle (1.3136,.22);\fill[clookahead] (1.3136,0) rectangle (1.3626,.22);\fill[cinference] (1.3626,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9719,.22);\fill[cscore] (0.9719,0) rectangle (1.1507,.22);\fill[cgraph] (1.1507,0) rectangle (1.4018,.22);\fill[clookahead] (1.4018,0) rectangle (1.4088,.22);\fill[cinference] (1.4088,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{Miracle} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.5129,.22);\fill[cscore] (0.5129,0) rectangle (1.1297,.22);\fill[cgraph] (1.1297,0) rectangle (1.3819,.22);\fill[cinference] (1.3819,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8395,.22);\fill[cscore] (0.8395,0) rectangle (1.4236,.22);\fill[cgraph] (1.4236,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7961,.22);\fill[cscore] (0.7961,0) rectangle (1.2569,.22);\fill[cgraph] (1.2569,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7961,.22);\fill[cscore] (0.7961,0) rectangle (1.2569,.22);\fill[cgraph] (1.2569,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7907,.22);\fill[cscore] (0.7907,0) rectangle (1.2586,.22);\fill[cgraph] (1.2586,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7808,.22);\fill[cscore] (0.7808,0) rectangle (1.1580,.22);\fill[cgraph] (1.1580,0) rectangle (1.2442,.22);\fill[cinference] (1.2442,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7950,.22);\fill[cscore] (0.7950,0) rectangle (1.2566,.22);\fill[cgraph] (1.2566,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7587,.22);\fill[cscore] (0.7587,0) rectangle (1.2486,.22);\fill[cgraph] (1.2486,0) rectangle (1.4109,.22);\fill[cinference] (1.4109,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{Dorado} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7524,.22);\fill[cscore] (0.7524,0) rectangle (1.2540,.22);\fill[cgraph] (1.2540,0) rectangle (1.3952,.22);\fill[ccombinatorial] (1.3952,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0048,.22);\fill[cscore] (1.0048,0) rectangle (1.2592,.22);\fill[cgraph] (1.2592,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0816,.22);\fill[cscore] (1.0816,0) rectangle (1.3763,.22);\fill[cgraph] (1.3763,0) rectangle (1.4235,.22);\fill[ccombinatorial] (1.4235,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.6970,.22);\fill[cscore] (0.6970,0) rectangle (0.9947,.22);\fill[cgraph] (0.9947,0) rectangle (1.1699,.22);\fill[ccombinatorial] (1.1699,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9013,.22);\fill[cscore] (0.9013,0) rectangle (1.3234,.22);\fill[cgraph] (1.3234,0) rectangle (1.4078,.22);\fill[cinference] (1.4078,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9265,.22);\fill[cscore] (0.9265,0) rectangle (1.1781,.22);\fill[cgraph] (1.1781,0) rectangle (1.3501,.22);\fill[cinference] (1.3501,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9766,.22);\fill[cscore] (0.9766,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9057,.22);\fill[cscore] (0.9057,0) rectangle (1.2622,.22);\fill[cgraph] (1.2622,0) rectangle (1.3781,.22);\fill[ccombinatorial] (1.3781,0) rectangle (1.4297,.22);\fill[cinference] (1.4297,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{MoneCraft} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0668,.22);\fill[cscore] (1.0668,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2889,.22);\fill[cscore] (1.2889,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2853,.22);\fill[cscore] (1.2853,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.1774,.22);\fill[cscore] (1.1774,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2977,.22);\fill[cscore] (1.2977,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.3176,.22);\fill[cscore] (1.3176,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2834,.22);\fill[cscore] (1.2834,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2453,.22);\fill[cscore] (1.2453,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{LOTA} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.1855,.22);\fill[cscore] (1.1855,0) rectangle (1.3312,.22);\fill[cgraph] (1.3312,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2386,.22);\fill[cscore] (1.2386,0) rectangle (1.2896,.22);\fill[cgraph] (1.2896,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.1894,.22);\fill[cscore] (1.1894,0) rectangle (1.2354,.22);\fill[cgraph] (1.2354,0) rectangle (1.3800,.22);\fill[cinference] (1.3800,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2523,.22);\fill[cscore] (1.2523,0) rectangle (1.3001,.22);\fill[cgraph] (1.3001,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2967,.22);\fill[cscore] (1.2967,0) rectangle (1.3498,.22);\fill[cgraph] (1.3498,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2453,.22);\fill[cscore] (1.2453,0) rectangle (1.2947,.22);\fill[cgraph] (1.2947,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0591,.22);\fill[cgraph] (1.0591,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.2096,.22);\fill[cscore] (1.2096,0) rectangle (1.2657,.22);\fill[cgraph] (1.2657,0) rectangle (1.4400,.22);\fill[cinference] (1.4400,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{SnakeGo} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8630,.22);\fill[cscore] (0.8630,0) rectangle (1.1079,.22);\fill[cgraph] (1.1079,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9457,.22);\fill[cscore] (0.9457,0) rectangle (1.0548,.22);\fill[cgraph] (1.0548,0) rectangle (1.2620,.22);\fill[clookahead] (1.2620,0) rectangle (1.2811,.22);\fill[cinference] (1.2811,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0307,.22);\fill[cscore] (1.0307,0) rectangle (1.1033,.22);\fill[cgraph] (1.1033,0) rectangle (1.2885,.22);\fill[clookahead] (1.2885,0) rectangle (1.3012,.22);\fill[cinference] (1.3012,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8656,.22);\fill[cscore] (0.8656,0) rectangle (1.0050,.22);\fill[cgraph] (1.0050,0) rectangle (1.2324,.22);\fill[clookahead] (1.2324,0) rectangle (1.2495,.22);\fill[cinference] (1.2495,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (1.0411,.22);\fill[cscore] (1.0411,0) rectangle (1.1551,.22);\fill[cgraph] (1.1551,0) rectangle (1.4188,.22);\fill[clookahead] (1.4188,0) rectangle (1.4269,.22);\fill[cinference] (1.4269,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9215,.22);\fill[cscore] (0.9215,0) rectangle (1.1140,.22);\fill[cgraph] (1.1140,0) rectangle (1.4107,.22);\fill[clookahead] (1.4107,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9076,.22);\fill[cscore] (0.9076,0) rectangle (1.0134,.22);\fill[cgraph] (1.0134,0) rectangle (1.2145,.22);\fill[clookahead] (1.2145,0) rectangle (1.2331,.22);\fill[cinference] (1.2331,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9393,.22);\fill[cscore] (0.9393,0) rectangle (1.0791,.22);\fill[cgraph] (1.0791,0) rectangle (1.3253,.22);\fill[clookahead] (1.3253,0) rectangle (1.3417,.22);\fill[cinference] (1.3417,0) rectangle (1.4500,.22);\end{scope}} \\
\textit{AntWar2} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8230,.22);\fill[cscore] (0.8230,0) rectangle (1.2411,.22);\fill[cgraph] (1.2411,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8023,.22);\fill[cscore] (0.8023,0) rectangle (1.2637,.22);\fill[cgraph] (1.2637,0) rectangle (1.2779,.22);\fill[clookahead] (1.2779,0) rectangle (1.4281,.22);\fill[ccombinatorial] (1.4281,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7943,.22);\fill[cscore] (0.7943,0) rectangle (1.3299,.22);\fill[cgraph] (1.3299,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8194,.22);\fill[cscore] (0.8194,0) rectangle (1.2737,.22);\fill[cgraph] (1.2737,0) rectangle (1.2872,.22);\fill[clookahead] (1.2872,0) rectangle (1.4293,.22);\fill[ccombinatorial] (1.4293,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7073,.22);\fill[cscore] (0.7073,0) rectangle (1.3350,.22);\fill[cgraph] (1.3350,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7059,.22);\fill[cscore] (0.7059,0) rectangle (1.2595,.22);\fill[cgraph] (1.2595,0) rectangle (1.2740,.22);\fill[clookahead] (1.2740,0) rectangle (1.4275,.22);\fill[ccombinatorial] (1.4275,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8081,.22);\fill[cscore] (0.8081,0) rectangle (1.2654,.22);\fill[cgraph] (1.2654,0) rectangle (1.2795,.22);\fill[clookahead] (1.2795,0) rectangle (1.4283,.22);\fill[ccombinatorial] (1.4283,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7800,.22);\fill[cscore] (0.7800,0) rectangle (1.2812,.22);\fill[cgraph] (1.2812,0) rectangle (1.3526,.22);\fill[clookahead] (1.3526,0) rectangle (1.4376,.22);\fill[ccombinatorial] (1.4376,0) rectangle (1.4500,.22);\end{scope}} \\
\midrule
\textbf{Mean} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.6864,.22);\fill[cscore] (0.6864,0) rectangle (1.0740,.22);\fill[cgraph] (1.0740,0) rectangle (1.2889,.22);\fill[clookahead] (1.2889,0) rectangle (1.3614,.22);\fill[ccombinatorial] (1.3614,0) rectangle (1.3843,.22);\fill[cinference] (1.3843,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.7842,.22);\fill[cscore] (0.7842,0) rectangle (1.0723,.22);\fill[cgraph] (1.0723,0) rectangle (1.3404,.22);\fill[clookahead] (1.3404,0) rectangle (1.3682,.22);\fill[ccombinatorial] (1.3682,0) rectangle (1.3824,.22);\fill[cinference] (1.3824,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8470,.22);\fill[cscore] (0.8470,0) rectangle (1.1827,.22);\fill[cgraph] (1.1827,0) rectangle (1.3554,.22);\fill[clookahead] (1.3554,0) rectangle (1.3683,.22);\fill[ccombinatorial] (1.3683,0) rectangle (1.3909,.22);\fill[cinference] (1.3909,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8585,.22);\fill[cscore] (0.8585,0) rectangle (1.1187,.22);\fill[cgraph] (1.1187,0) rectangle (1.3461,.22);\fill[clookahead] (1.3461,0) rectangle (1.3667,.22);\fill[ccombinatorial] (1.3667,0) rectangle (1.3929,.22);\fill[cinference] (1.3929,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9037,.22);\fill[cscore] (0.9037,0) rectangle (1.1703,.22);\fill[cgraph] (1.1703,0) rectangle (1.3456,.22);\fill[clookahead] (1.3456,0) rectangle (1.4002,.22);\fill[ccombinatorial] (1.4002,0) rectangle (1.4044,.22);\fill[cinference] (1.4044,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9146,.22);\fill[cscore] (0.9146,0) rectangle (1.1961,.22);\fill[cgraph] (1.1961,0) rectangle (1.3143,.22);\fill[clookahead] (1.3143,0) rectangle (1.3439,.22);\fill[ccombinatorial] (1.3439,0) rectangle (1.3529,.22);\fill[cinference] (1.3529,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.9387,.22);\fill[cscore] (0.9387,0) rectangle (1.2127,.22);\fill[cgraph] (1.2127,0) rectangle (1.3968,.22);\fill[clookahead] (1.3968,0) rectangle (1.4108,.22);\fill[ccombinatorial] (1.4108,0) rectangle (1.4126,.22);\fill[cinference] (1.4126,0) rectangle (1.4500,.22);\end{scope}} & \tikz[baseline=-.5ex]{\begin{scope}[yshift=-.11cm]\fill[crule] (0.0000,0) rectangle (0.8476,.22);\fill[cscore] (0.8476,0) rectangle (1.1467,.22);\fill[cgraph] (1.1467,0) rectangle (1.3411,.22);\fill[clookahead] (1.3411,0) rectangle (1.3742,.22);\fill[ccombinatorial] (1.3742,0) rectangle (1.3886,.22);\fill[cinference] (1.3886,0) rectangle (1.4500,.22);\end{scope}} \\
\bottomrule
\end{tabular}
\par\smallskip
\tikz[baseline=-.6ex]\fill[crule] (0,-.08) rectangle (.22,.12);~Rule-based control \quad \tikz[baseline=-.6ex]\fill[cscore] (0,-.08) rectangle (.22,.12);~Heuristic scoring \quad \tikz[baseline=-.6ex]\fill[cgraph] (0,-.08) rectangle (.22,.12);~Graph search \quad \tikz[baseline=-.6ex]\fill[clookahead] (0,-.08) rectangle (.22,.12);~Lookahead search \quad \tikz[baseline=-.6ex]\fill[ccombinatorial] (0,-.08) rectangle (.22,.12);~Combinatorial optimization \quad \tikz[baseline=-.6ex]\fill[cinference] (0,-.08) rectangle (.22,.12);~Inference \& randomization
\caption{\textbf{Algorithm families in the champion policies.} Each bar splits the decision code of one retained champion by algorithm family, weighted by non-comment lines of code. We exclude infrastructure (I/O, parsing, protocol). Row and column means weight each policy equally.}
\label{tab:code-space}
\end{table*}

